The Landscape of Almost Equitable Allocations

Equitability is a fundamental notion in fair division which requires that all agents derive equal value from their allocated bundles. We study, for general (possibly non-monotone) valuations, a popular relaxation of equitability known as equitability up to one item (EQ1). An EQ1 allocation may fail to exist even with additive non-monotone valuations; for instance, when there are two agents, one valuing every item positively and the other negatively. This motivates a mild and natural assumption: all agents agree on the sign of their value for the grand bundle. Under this assumption, we prove the existence and provide an efficient algorithm for computing EQ1 allocations for two agents with general valuations. When there are more than two agents, we show the existence and polynomial-time computability of EQ1 allocations for valuation classes beyond additivity and monotonicity, in particular for (1) doubly monotone valuations and (2) submodular (resp. supermodular) valuations where the value for the grand bundle is nonnegative (resp. nonpositive) for all agents. Furthermore, we settle an open question of Bil`o et al. by showing that an EQ1 allocation always exists for nonnegative(resp. nonpositive) valuations, i.e., when every agent values each subset of items nonnegatively (resp. nonpositively). Finally, we complete the picture by showing that for general valuations with more than two agents, EQ1 allocations may not exist even when agents agree on the sign of the grand bundle, and that deciding the existence of an EQ1 allocation is computationally intractable.

==> figs_tables_algo/ven_neg.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,333); %set diagram left start at 0, and has height of 333

%Shape: Rectangle [id:dp2761489361211257] 
\draw  [fill={rgb, 255:red, 214; green, 235; blue, 255 }  ,fill opacity=0.47 ] (270,00) -- (410,00) -- (410,310) -- (270,310) -- cycle ;
%Shape: Rectangle [id:dp3891373886217552] 
\draw  [fill={rgb, 255:red, 184; green, 184; blue, 184 }  ,fill opacity=0.23 ] (133,70) -- (380,70) -- (380,250) -- (133,250) -- cycle ;
%Shape: Rectangle [id:dp1840190392147939] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.13 ] (300,161.32) -- (505.8,161.32) -- (505.8,290) -- (300,290) -- cycle ;
%Shape: Rectangle [id:dp783354764913767] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.25 ] (166,130) -- (380,130) -- (380,250) -- (166,250) -- cycle ;
%Shape: Rectangle [id:dp1346592198922597] 
\draw  [fill={rgb, 255:red, 249; green, 229; blue, 229 }  ,fill opacity=0.39 ] (60,210) -- (520,210) -- (520,250) -- (60,250) -- cycle ;
%Shape: Rectangle [id:dp6482082248296569] 
\draw  [line width=2.25]  (300,161.32) -- (380,161.32) -- (380,250) -- (300,250) -- cycle ;

% Text Node
\draw (302,164.32) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Additive $\checkmark$ };
% Text Node
\draw (416,164) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Submodular$\displaystyle \times $};
% Text Node
\draw (136.2,73) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Superadditive $\displaystyle ?$};
% Text Node
\draw (64,213) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Non-pos $\checkmark$};
% Text Node
\draw (272,05) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Doubly-monotone $\checkmark$};
% Text Node
\draw (75,232) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[Cor~\ref{thm:nonpos}]};
% Text Node
\draw (440,182) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[Cor~\ref{thm:hard_submodular}]};
% Text Node
\draw (281,22) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[Cor~\ref{thm:doublymonotone_nonpos}]};
% Text Node
\draw (311,182) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[Cor~\ref{thm:doublymonotone_nonpos}]};
% Text Node
\draw (136,92) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(Identical $\checkmark$) [Cor~\ref{thm:superadditive_nonpos}]};
% Text Node
\draw (168,133) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Supermodular $\checkmark$};
% Text Node
\draw (175,155) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[Cor~\ref{thm:supermodular_nonpos}]};


\end{tikzpicture}


==> figs_tables_algo/venn_pos.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,333); %set diagram left start at 0, and has height of 333

%Shape: Rectangle [id:dp36105413130811714] 
\draw  [fill={rgb, 255:red, 214; green, 235; blue, 255 }  ,fill opacity=0.47 ] (260,10) -- (400,10) -- (400,290) -- (260,290) -- cycle ;
%Shape: Rectangle [id:dp5115524731618543] 
\draw  [fill={rgb, 255:red, 184; green, 184; blue, 184 }  ,fill opacity=0.23 ] (290,131.32) -- (527.8,131.32) -- (527.8,340) -- (290,340) -- cycle ;
%Shape: Rectangle [id:dp480531464563994] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.13 ] (290,131.32) -- (495.8,131.32) -- (495.8,260) -- (290,260) -- cycle ;
%Shape: Rectangle [id:dp13511682932964653] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.25 ] (160,84.72) -- (370,84.72) -- (370,220) -- (160,220) -- cycle ;
%Shape: Rectangle [id:dp6306592391941849] 
\draw  [fill={rgb, 255:red, 249; green, 229; blue, 229 }  ,fill opacity=0.39 ] (140,180) -- (610,180) -- (610,220) -- (140,220) -- cycle ;
%Shape: Rectangle [id:dp8223260612563199] 
\draw  [line width=2.25]  (290,131.32) -- (370,131.32) -- (370,220) -- (290,220) -- cycle ;

% Text Node
\draw (292,134.32) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Additive $\checkmark$ };
% Text Node
\draw (405,134) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Submodular $\checkmark$};
% Text Node
\draw (422,299) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Subadditive $\displaystyle ?$};
% Text Node
\draw (540,182) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Non-neg $\checkmark$};
% Text Node
\draw (262,13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Doubly-monotone $\checkmark$ };
% Text Node
\draw (545,202) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[Thm~\ref{thm:nonneg}]};
% Text Node
\draw (430,152) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[Thm~\ref{thm:submodular}]};
% Text Node
\draw (271,32) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[Thm~\ref{thm:doublymonotone}]};
% Text Node
\draw (301,152) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[Thm~\ref{thm:doublymonotone}]};
% Text Node
\draw (385,319) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(Identical $\checkmark$ ) [Thm~\ref{thm:identical_subadd}]};
% Text Node
\draw (162,87.72) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Supermodular$\displaystyle \times $};
% Text Node
\draw (170,105) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {[Thm~\ref{thm:hard_supermodular}]};


\end{tikzpicture}

